Data-driven Estimator Synthesis with Instantaneous Noise

Data-driven controller design based on data informativity has gained popularity due to its straightforward applicability, while providing rigorous guarantees. However, applying this framework to the estimator synthesis problem introduces technical challenges, which can only be solved so far by adding restrictive assumptions. In this work, we remove these restrictions to improve performance guarantees. Moreover, our parameterization allows the integration of additional structural knowledge, such as bounds on parameters. Our findings are validated using numerical examples.

==> sec/figs/TheoremVisualizationFlat.tex <==
\begin{tikzpicture}[scale=0.6]
	
	% Draw line annotation
	% Input:
	%   #1 Line offset (optional)
	%   #2 Line angle
	%   #3 Line length
	%   #4 Line label
	% Example:
	%   \lineann[1]{30}{2}{$L_1$}
	\newcommand{\lineann}[4][0.5]{%
		\begin{scope}[rotate=#2, inner sep=2pt]
			\draw[dashed] (0,0) -- +(0,#1)
			node [coordinate, near end] (a) {};
			\draw[dashed] (#3,0) -- +(0,#1)
			node [coordinate, near end] (b) {};
			\draw[|<->|] (a) -- node[rotate = #2, fill=white] {#4} (b);
		\end{scope}
	}
	
		% Draw line annotation just dashed line at the end
	% Input:
	%   #1 Line offset (optional)
	%   #2 Line angle
	%   #3 Line length
	%   #4 Line label
	% Example:
	%   \lineann[1]{30}{2}{$L_1$}
	\newcommand{\lineannShort}[4][0.5]{%
		\begin{scope}[rotate=#2, inner sep=2pt]
			\coordinate (a) at (0,0);	
			\coordinate (b) at (#3,0);	
			\draw[dashed] (b) -- +(0,#1);
			%\draw[|<->|] (a) -- node[fill=white] {#4} (b);
			\draw[<->] (a) -- node[rotate = #2, above,align=center] {#4} (b);
		\end{scope}
	}
	
	
	\clip (-5.1,-4) rectangle (5,3.2);
	
	% Sigma
	\node at (0,0) [above right]{$\hat{\theta}$};
	\fill (0,0) circle(1.5pt);
	\filldraw[draw = black, fill opacity=0.2, fill=gray] (-10,-2) rectangle ++(20,4);
	\node at (4.0,2.0) [above] {$\Sigma$};
	
	\draw[ decoration={brace,	mirror,	raise=1	},decorate] (-0.0,-0)--(-0.0,-2);
	\node at (-1.2,-1) [] {\small{$G^\top R G$}};
	%\begin{scope}[shift={(-0.1,0)}]
	%	\lineannShort[0]{90}{{-2}}{};
	%end{scope}
	
	
	\draw[ decoration={brace,	mirror,	raise=1	},decorate] (0,0)--(4.5,0);
	\node at (2.25,-0.1) [below] {\small{$G_0^\top \hat{Q} G_0$}};
	
	%\begin{scope}[shift={(0,-0.1)}]
	%	\lineannShort[0]{0}{{4.5}}{};
	%\end{scope}
	
	% Axis
	\draw[->] (-4.8,0) -- (4.8,0);
	\draw [->] (0,-3.0)-- (0,3.0);
	
	% Sigma_0
	\draw (1.3,-2.5) circle(1.5);
	\node at (2.5,-4) [above right]{$\Sigma_{0}$};
	
	% Sigma_hat
	\draw (0,0) ellipse(4.5 and 2.5);
	\node at (0.5,2.4) [above right]{$\hat{\Sigma}$};
	
	\draw[ decoration={brace,	mirror,	raise=1	},decorate] (-0,2.5) --  (0,0);
	%\draw[dashed] (0,2.5)--(-4.5, 2.5);
	\node at (-1.9,1.25) [] {\small{$G^\top(R+\hat{R})G$}};
	\node at (-1.2,-1) [] {\small{$G^\top R G$}};
	%\begin{scope}[shift={(-0.1,0)}]
	%	\lineannShort[0]{90}{{2.5}}{};
	%\end{scope}
	
\end{tikzpicture}
